Directed Paths in a Wedge

Directed paths have been used extensively in the scientific literature as a model of a linear polymer. Such paths models in particular the conformational entropy of a linear polymer and the effects it has on the free energy. These directed models are simplified versions of the self-avoiding walk, but they do nevertheless give insight into the phase behaviour of a polymer, and also serve as a tool to study the effects of conformational degrees of freedom in the behaviour of a linear polymer. In this paper we examine a directed path model of a linear polymer in a confining geometry (a wedge). The main focus of our attention is $c_n$, the number of directed lattice paths of length $n$ steps which takes steps in the North-East and South-East directions and which is confined to the wedge $Y=\pm X/p$, where $p$ is an integer. In this paper we examine the case $p=2$ in detail, and we determine the generating function using the iterated kernel method. We also examine the asymtotics of $c_n$. In particular, we show that $$ c_n = [0.67874...]\times 2^{n-1}(1+(-1)^n) + O((4/3^{3/4})^{n+o(n)}) + o((4/3^{3/4})^n) $$ where we can determine the constant $0.67874...$ to arbitrary accuracy with little effort.

==> fig1.tex <==
\beginpicture

\setcoordinatesystem units <.75pt,.75pt> point at 0 0
\setlinear

\multiput { } at -80 0 100 110 /

\plot 0 100 0 0 100 0 /
\arrow <5pt> [.2,.67] from 100 0 to 110 0
\arrow <5pt> [.2,.67] from 0 100 to 0 110
\put {$X$} at 80 -9
\put {$Y$} at -8 80

\plot 0 0 100 70 /
\plot 0 -1 100 69 /

\plot 1 1 1 10 5 10 5 20 15 20 15 25 30 25 30 30 35 30
35 45 40 45 40 55 45 55 45 60 50 60 50 65 55 65 55 70
65 70 65 80 75 80 75 85 85 85 85 90 95 90 /

\arrow <5pt> [.2,.67] from 95 90 to 100 90

\put {O} at 0 0 

\put {(a)} at 50 -15

\setcoordinatesystem units <.75pt,.75pt> point at -150 0
\setlinear

\multiput { } at -80 0 100 110 /

\plot 0 100 0 0 100 0 /
\arrow <5pt> [.2,.67] from 100 0 to 110 0
\arrow <5pt> [.2,.67] from 0 100 to 0 110
\put {$X$} at 80 -9
\put {$Y$} at -8 80

\plot 0 0 100 70 /
\plot 0 -1 100 69 /

\plot 1 1 1 20 5 20 5 15 10 15 10 25 15 25 15 35 20 35 20 20 
25 20 25 60 30 60 30 45 35 45 35 50 40 50 40 55 45 55 45 60
50 60 50 40 55 40 55 85 60 85 60 50 65 50 65 70 70 70 70 65
75 65 75 60 80 60 80 100 85 100 85 90 90 90 /
\arrow <5pt> [.2,.67] from 90 90 to 100 90 

\put {O} at 0 0 

\put {(b)} at 50 -15


\setcoordinatesystem units <.75pt,.75pt> point at -300 0
\setlinear

\multiput { } at -100 0 100 110 /

\plot 0 100 0 0 100 0 /
\arrow <5pt> [.2,.67] from 100 0 to 110 0
\arrow <5pt> [.2,.67] from 0 100 to 0 110
\put {$X$} at 80 -9
\put {$Y$} at -8 80

\plot 0 0 90 100 /
\plot 0 -1 90 99 /

\plot 0 1 5 1 5 5 10 5 10 10 15 10 15 1 20 1 20 5 25 5 
25 20 30 20 30 10 35 10 35 5 40 5 40 25 45 25 50 25 50 35
55 35 55 30 60 30 60 40 65 40 65 20 70 20 70 25 75 25 75 10
80 10 80 70 85 70 85 50 90 50 90 45 95 45 95 55 100 55 /
\arrow <5pt> [.2,.67] from 100 55 to 110 55

\put {O} at 0 0 

\put {(c)} at 50 -15


\endpicture


==> fig2.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1pt> point at 0 0
\setlinear

\multiput { } at -90 -50 100 50 /

\setdots <2pt>

\plot 40 50 0 10 / \plot 40 -50 0 -10 /
\plot 30 50 0 20 / \plot 30 -50 0 -20 /
\plot 20 50 0 30 / \plot 20 -50 0 -30 /
\plot 10 50 0 40 / \plot 10 -50 0 -40 /
\plot 50 50 0 0 50 -50 /
\plot 60 50 10 0 60 -50 /
\plot 70 50 20 0 70 -50 /
\plot 80 50 30 0 80 -50 /
\plot 90 50 40 0 90 -50 /
\plot 100 50 50 0 100 -50 /
\plot 110 50 60 0 110 -50 /
\plot 120 50 70 0 120 -50 /
\plot 120 40 80 0 120 -40 /
\plot 120 30 90 0 120 -30 /
\plot 120 20 100 0 120 -20 /
\plot 120 10 110 0 120 -10 /

\plot 80 50 120 10 / \plot 80 -50 120 -10 /
\plot 90 50 120 20 / \plot 90 -50 120 -20 /
\plot 100 50 120 30 / \plot 100 -50 120 -30 /
\plot 110 50 120 40 / \plot 110 -50 120 -40 /

\plot 70 50 120 0 70 -50 /
\plot 60 50 110 0 60 -50 /
\plot 50 50 100 0 50 -50 /
\plot 40 50 90 0 40 -50 /
\plot 30 50 80 0 30 -50 /
\plot 20 50 70 0 20 -50 /
\plot 10 50 60 0 10 -50 /
\plot 0 50 50 0 0 -50 /
\plot 0 40 40 0 0 -40 /
\plot 0 30 30 0 0 -30 /
\plot 0 20 20 0 0 -20 /
\plot 0 10 10 0 0 -10 /

\setsolid
\plot 0 -50 0 50 /
\plot 0 0 120 0 /
\arrow <5pt> [.2,.67] from 120 0 to 130 0 
\arrow <5pt> [.2,.67] from 0 50 to 0 55 
\plot 0 0 10 10 30 -10 40 0 70 -30 90 -10 95 -15 115 5 /
\arrow <5pt> [.2,.67] from 115 5 to 120 10 

\put {$X$} at 130 -10
\put {$Y$} at -10 50

\endpicture


==> fig3.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1pt> point at 0 0
\setlinear

\multiput { } at -90 -50 100 50 /

\setdots <2pt>

\plot 40 50 0 10 / \plot 40 -50 0 -10 /
\plot 30 50 0 20 / \plot 30 -50 0 -20 /
\plot 20 50 0 30 / \plot 20 -50 0 -30 /
\plot 10 50 0 40 / \plot 10 -50 0 -40 /
\plot 50 50 0 0 50 -50 /
\plot 60 50 10 0 60 -50 /
\plot 70 50 20 0 70 -50 /
\plot 80 50 30 0 80 -50 /
\plot 90 50 40 0 90 -50 /
\plot 100 50 50 0 100 -50 /
\plot 110 50 60 0 110 -50 /
\plot 120 50 70 0 120 -50 /
\plot 120 40 80 0 120 -40 /
\plot 120 30 90 0 120 -30 /
\plot 120 20 100 0 120 -20 /
\plot 120 10 110 0 120 -10 /

\plot 80 50 120 10 / \plot 80 -50 120 -10 /
\plot 90 50 120 20 / \plot 90 -50 120 -20 /
\plot 100 50 120 30 / \plot 100 -50 120 -30 /
\plot 110 50 120 40 / \plot 110 -50 120 -40 /

\plot 70 50 120 0 70 -50 /
\plot 60 50 110 0 60 -50 /
\plot 50 50 100 0 50 -50 /
\plot 40 50 90 0 40 -50 /
\plot 30 50 80 0 30 -50 /
\plot 20 50 70 0 20 -50 /
\plot 10 50 60 0 10 -50 /
\plot 0 50 50 0 0 -50 /
\plot 0 40 40 0 0 -40 /
\plot 0 30 30 0 0 -30 /
\plot 0 20 20 0 0 -20 /
\plot 0 10 10 0 0 -10 /

\setsolid
\plot 0 -50 0 50 /
\plot 0 0 120 0 /
\arrow <5pt> [.2,.67] from 120 0 to 130 0 
\arrow <5pt> [.2,.67] from 0 50 to 0 55 
\plot 102 50 0 0 102 -50 /
\plot 102 50.5 -1 0 102 -50.5 /

\plot 10 0 15 5 20 0 30 10 50 -10 65 5 95 -25 100 -20 105 -25 120 -10 /
\arrow <5pt> [.2,.67] from 105 -25 to 120 -10 

\put {$X$} at 130 -10
\put {$Y$} at -10 50

\put {$\bullet$} at 10 0 

\endpicture


==> fig4.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1pt> point at 0 0
\setlinear

\multiput { } at -60 -50 100 50 /

\setdots <3pt>

\plot 40 50 0 10 / \plot 40 -50 0 -10 /
\plot 30 50 0 20 / \plot 30 -50 0 -20 /
\plot 20 50 0 30 / \plot 20 -50 0 -30 /
\plot 10 50 0 40 / \plot 10 -50 0 -40 /
\plot 50 50 0 0 50 -50 /
\plot 60 50 10 0 60 -50 /
\plot 70 50 20 0 70 -50 /
\plot 80 50 30 0 80 -50 /
\plot 90 50 40 0 90 -50 /
\plot 100 50 50 0 100 -50 /
\plot 110 50 60 0 110 -50 /
\plot 120 50 70 0 120 -50 /
\plot 120 40 80 0 120 -40 /
\plot 120 30 90 0 120 -30 /
\plot 120 20 100 0 120 -20 /
\plot 120 10 110 0 120 -10 /

\plot 80 50 120 10 / \plot 80 -50 120 -10 /
\plot 90 50 120 20 / \plot 90 -50 120 -20 /
\plot 100 50 120 30 / \plot 100 -50 120 -30 /
\plot 110 50 120 40 / \plot 110 -50 120 -40 /

\plot 70 50 120 0 70 -50 /
\plot 60 50 110 0 60 -50 /
\plot 50 50 100 0 50 -50 /
\plot 40 50 90 0 40 -50 /
\plot 30 50 80 0 30 -50 /
\plot 20 50 70 0 20 -50 /
\plot 10 50 60 0 10 -50 /
\plot 0 50 50 0 0 -50 /
\plot 0 40 40 0 0 -40 /
\plot 0 30 30 0 0 -30 /
\plot 0 20 20 0 0 -20 /
\plot 0 10 10 0 0 -10 /

\setsolid
\plot 0 -50 0 50 /
\plot 0 0 120 0 /
\arrow <5pt> [.2,.67] from 120 0 to 130 0 
\arrow <5pt> [.2,.67] from 0 50 to 0 55 
\plot 102 50 0 0 102 -50 /
\plot 102 50.5 -1 0 102 -50.5 /

\plot 10 0 15 5 20 0 30 10 50 -10 65 5 80 -10  /

\put {$X$} at 130 -10
\put {$Y$} at -10 50

\put {$\bullet$} at 10 0 
\put {$\circ$} at 80 -10

\arrow <5pt> [.2,.67] from 80 -10 to 80 40
\arrow <5pt> [.2,.67] from 80 -10 to 80 -40

\put {a} at 85 20
\put {b} at 85 -25
\put {(a)} at 50 -60




\setcoordinatesystem units <1pt,1pt> point at -175 0
\setlinear

\multiput { } at -60 -50 100 50 /

\setdots <3pt>

\plot 40 50 0 10 / \plot 40 -50 0 -10 /
\plot 30 50 0 20 / \plot 30 -50 0 -20 /
\plot 20 50 0 30 / \plot 20 -50 0 -30 /
\plot 10 50 0 40 / \plot 10 -50 0 -40 /
\plot 50 50 0 0 50 -50 /
\plot 60 50 10 0 60 -50 /
\plot 70 50 20 0 70 -50 /
\plot 80 50 30 0 80 -50 /
\plot 90 50 40 0 90 -50 /
\plot 100 50 50 0 100 -50 /
\plot 110 50 60 0 110 -50 /
\plot 120 50 70 0 120 -50 /
\plot 120 40 80 0 120 -40 /
\plot 120 30 90 0 120 -30 /
\plot 120 20 100 0 120 -20 /
\plot 120 10 110 0 120 -10 /

\plot 80 50 120 10 / \plot 80 -50 120 -10 /
\plot 90 50 120 20 / \plot 90 -50 120 -20 /
\plot 100 50 120 30 / \plot 100 -50 120 -30 /
\plot 110 50 120 40 / \plot 110 -50 120 -40 /

\plot 70 50 120 0 70 -50 /
\plot 60 50 110 0 60 -50 /
\plot 50 50 100 0 50 -50 /
\plot 40 50 90 0 40 -50 /
\plot 30 50 80 0 30 -50 /
\plot 20 50 70 0 20 -50 /
\plot 10 50 60 0 10 -50 /
\plot 0 50 50 0 0 -50 /
\plot 0 40 40 0 0 -40 /
\plot 0 30 30 0 0 -30 /
\plot 0 20 20 0 0 -20 /
\plot 0 10 10 0 0 -10 /

\setsolid
\plot 0 -50 0 50 /
\plot 0 0 120 0 /
\arrow <5pt> [.2,.67] from 120 0 to 130 0 
\arrow <5pt> [.2,.67] from 0 50 to 0 55 
\plot 102 50 0 0 102 -50 /
\plot 102 50.5 -1 0 102 -50.5 /

\plot 10 0 15 5 20 0 30 10 50 -10 65 5 85 -15 /

\put {$X$} at 130 -10
\put {$Y$} at -10 50

\put {$\bullet$} at 10 0 
\put {$\circ$} at 85 -15

\arrow <5pt> [.2,.67] from 85 -15 to 85 42.5
\arrow <5pt> [.2,.67] from 85 -15 to 85 -42.5

\put {a} at 90 20
\put {b} at 90 -30
\put {(b)} at 50 -60


\endpicture


==> fig5.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1.2pt> point at 0 0
\setlinear

\multiput { } at -60 -50 100 50 /

\put {$g_0(a,b)$ = } at -10 0 

\plot 35 -10 15 0 35 10 /
\put {$\bullet$} at 25 0 
\setdots <2pt>
\plot 15 0 35 0 /
\setsolid
\put {$ab$} at 25 -25

\put {$+$} at 50 0 

\plot 120 35 70 0 120 -35 /
\put {$\bullet$} at 80 0
\plot 80 0 85 10 90 -10 95 15 100 -20 105 5 /
\put {$\circ$} at 105 5 
\put {$\scriptstyle a$} at 108 20
\put {$\scriptstyle b$} at 108 -20
\plot 117 -5 105 5 117 15 /
\put {$\scriptstyle t(b/a)$} at 129 18
\put {$\scriptstyle t(a/b)$} at 129 -8
\setdots <2pt>
\plot 70 0 120 0 /
\plot 105 25 105 -25 /
\setsolid

\put {$\scriptstyle t(b/a+a/b)g_1(a,b)$} at 100 -40

\put {$-$} at 140 0 

\plot 210 35 160 0 210 -35 /
\put {$\bullet$} at 170 0
\plot 170 0 175 10 180 -10 185 15 190 -20 195 25 /
\put {$\circ$} at 195 25 
\put {$\scriptstyle b$} at 198 -20
\plot 195 25 207 37 /
\put {$\scriptstyle t(b/a)$} at 210 42
\setdots <2pt>
\plot 160 0 210 0 /
\plot 195 25 195 -25 /
\setsolid

\put {$\scriptstyle t(b/a)g_1(0,b)$} at 190 -40

\put {$-$} at 230 0 

\plot 300 35 250 0 300 -35 /
\put {$\bullet$} at 260 0
\plot 260 0 265 10 270 -10 275 15 285 -25 /
\put {$\circ$} at 285 -25 
\put {$\scriptstyle a$} at 288 20
\plot 297 -38 285 -25 /
\put {$\scriptstyle t(a/b)$} at 289 42
\setdots <2pt>
\plot 250 0 300 0 /
\plot 285 -25 285 25 /
\setsolid

\put {$\scriptstyle t(a/b)g_1(a,0)$} at 277 -42

\endpicture


==> fig6.tex <==
\beginpicture

\setcoordinatesystem units <1pt,1.2pt> point at 0 0
\setlinear

\multiput { } at -60 -50 100 50 /

\put {$g_0(a,b)$ = } at -10 0 

\setcoordinatesystem units <1pt,1.2pt> point at 50 0 

\plot 120 35 70 0 120 -35 /
\put {$\bullet$} at 80 0
\plot 80 0 85 10 90 -10 95 15 100 -20 105 5 /
\put {$\circ$} at 105 5 
\put {$\scriptstyle a$} at 108 20
\put {$\scriptstyle b$} at 108 -20
\plot 117 -5 105 5 117 15 /
\put {$\scriptstyle (tab)(b/a)$} at 129 18
\put {$\scriptstyle (tab)(a/b)$} at 129 -8
\setdots <2pt>
\plot 70 0 120 0 /
\plot 105 25 105 -25 /
\setsolid

\put {$\scriptstyle (tab)(b/a+a/b)g_0(a,b)$} at 100 -40

\put {$-$} at 140 0 

\plot 210 35 160 0 210 -35 /
\put {$\bullet$} at 170 0
\plot 170 0 175 10 180 -10 185 15 190 -20 195 25 /
\put {$\circ$} at 195 25 
\put {$\scriptstyle b$} at 198 -20
\plot 195 25 207 37 /
\put {$\scriptstyle (tab)(b/a)$} at 210 42
\setdots <2pt>
\plot 160 0 210 0 /
\plot 195 25 195 -25 /
\setsolid

\put {$\scriptstyle (tab)(b/a)g_0(0,b)$} at 190 -40

\put {$-$} at 230 0 

\plot 300 35 250 0 300 -35 /
\put {$\bullet$} at 260 0
\plot 260 0 265 10 270 -10 275 15 285 -25 /
\put {$\circ$} at 285 -25 
\put {$\scriptstyle a$} at 288 20
\plot 297 -38 285 -25 /
\put {$\scriptstyle (tab)(a/b)$} at 289 42
\setdots <2pt>
\plot 250 0 300 0 /
\plot 285 -25 285 25 /
\setsolid

\put {$\scriptstyle (tab)(a/b)g_0(a,0)$} at 277 -42

\endpicture

